Enhancing Chemical Explainability Through Counterfactual Masking

Molecular property prediction is a crucial task that guides the design of new compounds, including drugs and materials. While explainable artificial intelligence methods aim to scrutinize model predictions by identifying influential molecular substructures, many existing approaches rely on masking strategies that remove either atoms or atom-level features to assess importance via fidelity metrics. These methods, however, often fail to adhere to the underlying molecular distribution and thus yield unintuitive explanations. In this work, we propose counterfactual masking, a novel framework that replaces masked substructures with chemically reasonable fragments sampled from generative models trained to complete molecular graphs. Rather than evaluating masked predictions against implausible zeroed-out baselines, we assess them relative to counterfactual molecules drawn from the data distribution. Our method offers two key benefits: (1) molecular realism underpinning robust and distribution-consistent explanations, and (2) meaningful counterfactuals that directly indicate how structural modifications may affect predicted properties. We demonstrate that counterfactual masking is well-suited for benchmarking model explainers and yields more actionable insights across multiple datasets and property prediction tasks. Our approach bridges the gap between explainability and molecular design, offering a principled and generative path toward explainable machine learning in chemistry.

==> figures/appendix/table-appendix-d.tex <==
\begin{tabular}{llp{28mm}p{28mm}p{28mm}p{28mm}p{28mm}}
\toprule
   \multirow{2}{*}{\parbox{20mm}{Masking method}}
 & \multirow{2}{*}{\parbox{20mm}{Explanation method}}
 & \multicolumn{5}{c}{Dataset} \\
  \cmidrule{3-7}
 & & CYP 2D6 & CYP 3A4 & Lipophilicity & Solubility & hERG   \\
\midrule
    \multirow[t]{5}{*}{Feature zeroing} & \raisebox{4mm}{Grad-CAM} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.5735959247550262, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {83{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.5447666128303221, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {81{\textcolor{black}{$\,\pm\,$13}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.618866568645929, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {85{\textcolor{black}{$\,\pm\,$7}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.629245213227711, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {86{\textcolor{black}{$\,\pm\,$10}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.5352992433956683, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {81{\textcolor{black}{$\,\pm\,$11}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.652243254138331, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {87{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.5236627959844802, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {80{\textcolor{black}{$\,\pm\,$26}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.4699131089217294, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {77{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.25294728949272, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {66{\textcolor{black}{$\,\pm\,$39}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.5728835016594815, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {83{\textcolor{black}{$\,\pm\,$15}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.5733173906981373, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {83{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.6471033563919306, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {87{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.6097953209906317, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {85{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.4837083589800981, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {78{\textcolor{black}{$\,\pm\,$24}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.4099948916020844, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {74{\textcolor{black}{$\,\pm\,$26}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.7438970233892723, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {92{\textcolor{black}{$\,\pm\,$6}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.525926309906129, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {80{\textcolor{black}{$\,\pm\,$10}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.7864845588933906, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {94{\textcolor{black}{$\,\pm\,$4}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.5126733023638308, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {80{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.3838197487866644, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {73{\textcolor{black}{$\,\pm\,$29}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.152297552542128, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {61{\textcolor{black}{$\,\pm\,$36}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.50816940799303, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {79{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.3196251339764282, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {69{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.7602859978478609, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {93{\textcolor{black}{$\,\pm\,$4}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.5423163340905879, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {81{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.3928805569317648, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {73{\textcolor{black}{$\,\pm\,$27}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.4335674774367038, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {75{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.5489883020759885, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {82{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.4278083840680604, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {75{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.6639975498398711, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {88{\textcolor{black}{$\,\pm\,$9}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
 & \raisebox{4mm}{Integrated Gradients} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.3688832354941234, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {72{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.514992271231479, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {80{\textcolor{black}{$\,\pm\,$8}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.3387191780821914, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {70{\textcolor{black}{$\,\pm\,$13}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.511112017116892, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {80{\textcolor{black}{$\,\pm\,$5}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.425544691855208, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {75{\textcolor{black}{$\,\pm\,$6}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.4542739972985603, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {77{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.4534154995331467, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {76{\textcolor{black}{$\,\pm\,$29}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.6822230505065998, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {89{\textcolor{black}{$\,\pm\,$6}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.6979155417358096, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {89{\textcolor{black}{$\,\pm\,$6}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.4863653483992467, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {78{\textcolor{black}{$\,\pm\,$8}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.6398614339037776, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {86{\textcolor{black}{$\,\pm\,$5}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.582277528161586, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {83{\textcolor{black}{$\,\pm\,$16}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.2010417704011063, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {63{\textcolor{black}{$\,\pm\,$32}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.6454571802522568, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {87{\textcolor{black}{$\,\pm\,$12}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.5996464646464645, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {84{\textcolor{black}{$\,\pm\,$8}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.5917777777777775, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {84{\textcolor{black}{$\,\pm\,$5}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.5712627276105535, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {83{\textcolor{black}{$\,\pm\,$10}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.5140755959907553, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {80{\textcolor{black}{$\,\pm\,$19}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.340437013315264, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {71{\textcolor{black}{$\,\pm\,$16}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.4368284055551255, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {76{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.515692750766716, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {80{\textcolor{black}{$\,\pm\,$9}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.3618953275762113, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {72{\textcolor{black}{$\,\pm\,$5}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.436463560334528, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {76{\textcolor{black}{$\,\pm\,$9}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.6685978411917557, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {88{\textcolor{black}{$\,\pm\,$10}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.2716687074829933, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {67{\textcolor{black}{$\,\pm\,$19}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.3190435761755466, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {69{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.3088709981167606, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {69{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.2501355932203388, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {66{\textcolor{black}{$\,\pm\,$19}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.3907820828208282, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {73{\textcolor{black}{$\,\pm\,$10}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.4016734586229849, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {74{\textcolor{black}{$\,\pm\,$9}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
 & \raisebox{4mm}{GNNExplainer} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.1245730290332314, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {59{\textcolor{black}{$\,\pm\,$32}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.1894610472651357, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {63{\textcolor{black}{$\,\pm\,$19}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.1795114599187835, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {62{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.2747526446881394, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {67{\textcolor{black}{$\,\pm\,$20}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.183733587123946, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {62{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.0842777808227386, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {57{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.0490124295163925, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$45}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0396813756242818, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$47}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.051324518779217, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$46}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.1652312740351334, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {61{\textcolor{black}{$\,\pm\,$32}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.2072025774537904, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {64{\textcolor{black}{$\,\pm\,$19}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.1420098059559896, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {60{\textcolor{black}{$\,\pm\,$32}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9942086277412364, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$49}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0255933061172386, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$49}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9698949174704953, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$49}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.1084178211813527, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {58{\textcolor{black}{$\,\pm\,$36}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.0868679655508575, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {57{\textcolor{black}{$\,\pm\,$37}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.0333038326161907, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$43}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.110658321572715, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {58{\textcolor{black}{$\,\pm\,$35}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0036649056411102, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$43}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9344181285748017, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$42}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.1586461276512563, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {61{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.0475678445429493, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$33}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.1820954235863501, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {62{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.0598704141330302, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$46}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0234822322691175, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$46}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.0014020116229698, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$39}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.1258413983366689, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {59{\textcolor{black}{$\,\pm\,$39}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.0696953793997752, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$37}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.1275568418518183, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {59{\textcolor{black}{$\,\pm\,$37}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
 & \raisebox{4mm}{Saliency} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.0181657294838247, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$29}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0031552616667656, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.7980667084227607, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {42{\textcolor{black}{$\,\pm\,$7}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.2258599042318623, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {65{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.1280599101285136, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {59{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.2009472533123748, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {63{\textcolor{black}{$\,\pm\,$15}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.0132701546535012, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$44}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0394221307923825, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$42}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.179900441669511, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {62{\textcolor{black}{$\,\pm\,$36}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.358513123958371, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {72{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.0649061832755342, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.5431938146859958, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {81{\textcolor{black}{$\,\pm\,$15}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9530544278107081, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$47}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9606836655588757, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$42}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.0456227286887074, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$31}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.2864640917227226, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {68{\textcolor{black}{$\,\pm\,$12}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.1093153102773101, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {58{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.5165755200973599, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {80{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9851629208361079, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$35}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.8922743115717664, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {47{\textcolor{black}{$\,\pm\,$34}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.8110237977280711, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {43{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.1333638102562336, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {60{\textcolor{black}{$\,\pm\,$15}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9998606394587769, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.1561988765103075, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {61{\textcolor{black}{$\,\pm\,$16}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9972397502756686, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$37}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9339865578275729, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$42}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.8248174169717862, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {43{\textcolor{black}{$\,\pm\,$31}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.1285357147448016, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {59{\textcolor{black}{$\,\pm\,$31}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.894381925351011, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {47{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.2995844493424524, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {68{\textcolor{black}{$\,\pm\,$15}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
 & \raisebox{4mm}{Random} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9792494806979257, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$26}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9366728745322124, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9483382875050488, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9286675112325415, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9641183412171533, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$10}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9541929181913715, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9443138213567147, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$39}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9914299405122335, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$33}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9591877754182175, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$34}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9316110402734521, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9427407602125161, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$7}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9181942614745976, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {48{\textcolor{black}{$\,\pm\,$27}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9585125335493607, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$41}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9488590995306201, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$38}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9444923074910702, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$31}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9273245637228811, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$16}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9440941622770821, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9610694558041647, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$16}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9270773565389897, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9460791478813456, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$27}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9828999385881685, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9684683208130956, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$13}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9686210220908144, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9233368870339117, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$12}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9451570749280116, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$41}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9548100043847578, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$41}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9682844578355714, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$24}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9446046257401818, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$31}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9329865473275831, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$31}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9726491513112464, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
\cline{1-7}
\multirow[t]{5}{*}{CM (DiffLinker)} & \raisebox{4mm}{Grad-CAM} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.083439977855325, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {57{\textcolor{black}{$\,\pm\,$33}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0198055587796546, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$34}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.142195114933626, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {60{\textcolor{black}{$\,\pm\,$26}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.0013889984516493, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9845908636169426, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$32}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.1423703054488945, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {60{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.1802649652357924, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {62{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0836964733339263, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {57{\textcolor{black}{$\,\pm\,$16}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.1740620193738998, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {62{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.0961160946121538, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {58{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.0370549337212762, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$33}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.103654539391031, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {58{\textcolor{black}{$\,\pm\,$20}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.1138606491887775, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {59{\textcolor{black}{$\,\pm\,$31}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.063393066227973, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$42}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.0284716185999407, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$45}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.0930077559795701, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {58{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.946810492057558, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$50}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.118045868847964, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {59{\textcolor{black}{$\,\pm\,$42}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.2042238590622791, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {63{\textcolor{black}{$\,\pm\,$33}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.083940545707745, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {57{\textcolor{black}{$\,\pm\,$45}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.006944937195248, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$47}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9835142883052609, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9819356410038511, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$16}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.0143229381721095, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$50}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.119623703077203, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {59{\textcolor{black}{$\,\pm\,$31}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0086760194565696, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$44}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.06360201815262, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$31}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9584665317802137, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$49}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.989023444575844, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$47}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9909726476316371, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$52}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
 & \raisebox{4mm}{Integrated Gradients} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.0197030152977258, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$36}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0069224889989885, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$33}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.0142907442289621, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$34}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.0236725945395297, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$27}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9948251548890767, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$33}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.0395620707172784, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$31}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.018619381027959, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0339252920590476, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9500147941434606, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.0170083967996684, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.0001893701874838, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$35}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.0974866332547255, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {58{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.8134698572723618, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {43{\textcolor{black}{$\,\pm\,$35}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0719422272833323, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$44}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.056050825724432, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$45}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.0853845361453314, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {57{\textcolor{black}{$\,\pm\,$33}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.0047111513109968, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$49}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.1096564984438164, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {58{\textcolor{black}{$\,\pm\,$43}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.0211233664784254, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$43}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9838095519210535, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$52}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.986347583185234, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$50}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.0645023852451307, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.1145922583781953, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {59{\textcolor{black}{$\,\pm\,$20}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.958125518409589, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$53}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.0218940566268726, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0490058593051743, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$39}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.0213514515663176, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9820146388694396, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$48}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9682280848940881, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$45}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9892985403924401, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$51}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
 & \raisebox{4mm}{GNNExplainer} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.0363807902011148, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$33}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9622811731346288, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$35}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9661871288155143, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$31}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9814076672987863, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$27}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9404430193551212, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.0742858699075009, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {57{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9929187861748371, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9694913218724436, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.0507844460243898, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9905297706810292, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$29}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9714886070520027, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$38}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9625847896316468, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$20}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9694757867560103, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$36}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.004265307797878, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$41}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.921746837570592, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$40}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9548836814110132, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9374686674265835, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$47}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9858178922784843, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$38}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.037774805358346, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$42}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9751853946083441, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$50}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9925143638134183, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$46}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9761300394762847, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.0272933095708316, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9581786860395637, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$53}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.0327118329589628, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$32}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9757741636682868, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$46}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9872873595658381, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9516917465914103, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$49}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9455271910834329, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$47}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9491663322879829, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$54}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
 & \raisebox{4mm}{Saliency} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9442643345777412, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$36}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.974816280805653, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$35}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9578353344027287, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$33}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.931868741620535, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9487002329734168, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$33}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9718131336571654, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$26}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9211192344634822, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {48{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.929576721254138, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.8756638752656574, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {46{\textcolor{black}{$\,\pm\,$19}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9636628309931881, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9922651268525192, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$36}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9571556491737325, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$24}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9533959968488187, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$35}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9916190753873213, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$41}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9795769385729853, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$45}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.025093359984358, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$27}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.975217848830336, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$48}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.016452691923483, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$45}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9916239367793221, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$42}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9568754785777616, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$51}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9269267548634033, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$49}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9516014825793145, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$29}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.0026319496848353, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$15}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9311636725108879, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$52}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9485934322407575, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9509541903396935, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$43}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9407917505066494, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9503212154124765, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$50}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9318125835500671, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$48}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.961057058858946, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$53}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
 & \raisebox{4mm}{Random} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9410948349317788, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$34}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.960938750430607, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$34}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9121304086130384, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {48{\textcolor{black}{$\,\pm\,$29}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.935222508455681, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$29}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9557956896281018, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$32}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9706892808295314, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9342800329696317, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9493168850727869, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9596428047325011, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9569264993513301, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$26}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.939905156106775, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$38}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9726792037112079, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9587585111533806, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$35}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9262333177333443, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$41}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9384406556647541, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$45}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9351537127385521, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9589591672533299, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$48}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9365215494164509, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$42}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9493625975886156, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$42}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9636037486867288, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$51}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9664449249281976, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$50}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.931491126160025, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.936967188201036, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9506574614004513, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$53}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9513661033705542, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$27}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9415041592402932, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$43}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9731003484166897, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$26}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.975272880390978, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$48}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9525302338449292, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$47}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9530314031033394, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$53}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
\cline{1-7}
\multirow[t]{5}{*}{CM (CReM rings)} & \raisebox{4mm}{Grad-CAM} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.4648292807177212, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {77{\textcolor{black}{$\,\pm\,$9}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.3156359373669047, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {69{\textcolor{black}{$\,\pm\,$16}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.3898979446196726, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {73{\textcolor{black}{$\,\pm\,$11}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.3041157669889587, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {69{\textcolor{black}{$\,\pm\,$6}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.2382081315775024, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {65{\textcolor{black}{$\,\pm\,$10}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.324901687594039, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {70{\textcolor{black}{$\,\pm\,$9}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.3807940840742399, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {73{\textcolor{black}{$\,\pm\,$12}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.3933282575986146, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {73{\textcolor{black}{$\,\pm\,$15}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.3817104213980818, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {73{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.3528609591832141, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {71{\textcolor{black}{$\,\pm\,$16}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.2726944896341275, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {67{\textcolor{black}{$\,\pm\,$13}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.4150843600743714, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {74{\textcolor{black}{$\,\pm\,$12}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.6026971466793754, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {84{\textcolor{black}{$\,\pm\,$4}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.4816083215986688, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {78{\textcolor{black}{$\,\pm\,$11}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.3702838651091924, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {72{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.4708979305366925, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {77{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.2113129718107494, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {64{\textcolor{black}{$\,\pm\,$19}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.545519850848294, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {81{\textcolor{black}{$\,\pm\,$9}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.3863378369828376, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {73{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.3609887201908262, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {72{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9348886803028109, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.2062015928984937, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {63{\textcolor{black}{$\,\pm\,$11}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.1381150863012768, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {60{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.1707874425627143, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {62{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.5362492497884956, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {81{\textcolor{black}{$\,\pm\,$9}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.3995745036645586, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {74{\textcolor{black}{$\,\pm\,$15}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.3313668867322035, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {70{\textcolor{black}{$\,\pm\,$20}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.3320810318125262, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {70{\textcolor{black}{$\,\pm\,$16}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.2604696488594636, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {66{\textcolor{black}{$\,\pm\,$19}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.3417635385128865, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {71{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
 & \raisebox{4mm}{Integrated Gradients} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9706228630844936, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$15}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.8971372395052909, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {47{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.8889132981202962, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {47{\textcolor{black}{$\,\pm\,$11}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.0504171205143438, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$15}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.0475194138330741, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.060639163344603, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$11}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.953254877853045, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0841987484076503, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {57{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.057634285083691, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.0862496660011145, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {57{\textcolor{black}{$\,\pm\,$16}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.1912419390550804, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {63{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.0035326880913997, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9848723528611132, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.182446917995729, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {62{\textcolor{black}{$\,\pm\,$8}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.225156949608338, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {64{\textcolor{black}{$\,\pm\,$10}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.1872459432126619, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {62{\textcolor{black}{$\,\pm\,$12}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.3181848546413506, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {69{\textcolor{black}{$\,\pm\,$9}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.0183834276736277, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$7}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.2329171629232978, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {65{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.397653846602851, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {74{\textcolor{black}{$\,\pm\,$10}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.2041144970264381, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {63{\textcolor{black}{$\,\pm\,$9}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.1901218506163742, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {63{\textcolor{black}{$\,\pm\,$16}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.4263648382789829, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {75{\textcolor{black}{$\,\pm\,$13}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.3029471150414877, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {69{\textcolor{black}{$\,\pm\,$13}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.0487976825479095, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.1450657934331545, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {60{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.0305823047867595, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$24}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9347407112125946, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.0359477968367883, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9985254140083696, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
 & \raisebox{4mm}{GNNExplainer} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.2679497684690697, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {67{\textcolor{black}{$\,\pm\,$16}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.1624509051911516, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {61{\textcolor{black}{$\,\pm\,$15}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.192384812403688, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {63{\textcolor{black}{$\,\pm\,$7}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.0625920100239359, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$8}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.078648228918851, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {57{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.0309598048115427, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.1365488128075807, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {60{\textcolor{black}{$\,\pm\,$19}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.1303615007951393, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {59{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.1881427057168483, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {63{\textcolor{black}{$\,\pm\,$20}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.1145232968378342, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {59{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.1143595564415862, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {59{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.0729959874274067, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$31}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.2381923864572748, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {65{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.1013986819174673, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {58{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.062960783787124, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$34}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.0657515369823793, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$33}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9544753951064646, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$32}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.0789170316738343, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {57{\textcolor{black}{$\,\pm\,$33}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.2243606154330193, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {64{\textcolor{black}{$\,\pm\,$26}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9841707666490354, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$37}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.8203712331898922, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {43{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9149441729042844, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {48{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9055833603152481, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {48{\textcolor{black}{$\,\pm\,$32}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.0416382045870496, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$36}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (1.176189220662247, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {62{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.167405694920024, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {61{\textcolor{black}{$\,\pm\,$20}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.0976326700604209, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {58{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.0839017670163935, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {57{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.0707163555586523, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.0609518993692837, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
 & \raisebox{4mm}{Saliency} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.8548625454720156, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {45{\textcolor{black}{$\,\pm\,$16}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.985303723896097, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$13}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.0442057590563343, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {55{\textcolor{black}{$\,\pm\,$13}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9642897543111343, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$12}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.0208141215700384, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$10}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9590500162474181, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$13}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9523828111237397, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.001580400798084, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (1.0953830919233596, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {58{\textcolor{black}{$\,\pm\,$24}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.0246440033326836, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.0095632759234916, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9025657482184438, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {48{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9001262136206907, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {47{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9002325044446947, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {47{\textcolor{black}{$\,\pm\,$19}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9603471395285695, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$15}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.0008536158273675, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (1.1217362088207843, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {59{\textcolor{black}{$\,\pm\,$17}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.1875318789945961, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {63{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.919953995573994, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {48{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.8071378736571804, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {42{\textcolor{black}{$\,\pm\,$27}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.8232490491752232, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {43{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (1.059519688972821, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {56{\textcolor{black}{$\,\pm\,$26}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9742682125101079, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.976985862242337, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$27}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9355346897289205, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (1.0261417453814077, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {54{\textcolor{black}{$\,\pm\,$20}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9939138800683615, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$20}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.930941309062653, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$19}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9192820967799777, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {48{\textcolor{black}{$\,\pm\,$20}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (1.0162869497344005, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {53{\textcolor{black}{$\,\pm\,$21}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
 & \raisebox{4mm}{Random} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9287074269293258, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$19}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.936414959853581, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$10}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.936909496714907, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$12}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9353296672580499, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9775011279041705, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$13}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9551175460217664, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$14}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9494060704008928, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9515242011915079, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.947653888133501, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9405628833596501, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$20}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.887435980642229, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {47{\textcolor{black}{$\,\pm\,$18}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9805917100746077, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$19}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9727129845302103, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9548775239551182, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9729053061241127, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9160217600088005, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {48{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9266295119653344, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$23}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9799673101174465, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9421995737426061, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$28}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.8957085902996843, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {47{\textcolor{black}{$\,\pm\,$31}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9119726800317444, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {48{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9669415962351655, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {51{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.907628118935917, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {48{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9898425169551712, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$30}}\%};
        \end{scope}
        \end{tikzpicture} & \begin{tikzpicture}[x=16mm, y=25mm]\begin{scope}[yshift=0.0cm]\fill[gray!40](0, 0) rectangle (0.9551850431899183, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.14285714285714285cm]\fill[gray!58](0, 0) rectangle (0.9796132468756514, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {52{\textcolor{black}{$\,\pm\,$24}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.2857142857142857cm]\fill[gray!76](0, 0) rectangle (0.9518569662370884, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$25}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.42857142857142855cm]\fill[cyan!45!gray](0, 0) rectangle (0.9435451701302603, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$22}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.5714285714285714cm]\fill[red!35!gray](0, 0) rectangle (0.9397195062047199, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {49{\textcolor{black}{$\,\pm\,$24}}\%};
        \end{scope}
        
\begin{scope}[yshift=0.7142857142857143cm]\fill[green!18!gray](0, 0) rectangle (0.9562770735661457, 0.042);
        \node[anchor=west, font=\tiny] at (0, +0.02) {50{\textcolor{black}{$\,\pm\,$26}}\%};
        \end{scope}
        \end{tikzpicture} \\[-1mm]
\bottomrule
\end{tabular}

